Acylindrical actions for two-dimensional Artin groups of hyperbolic type

For a two-dimensional Artin group $A$ whose associated Coxeter group is hyperbolic, we prove that the action of $A$ on the hyperbolic space obtained by coning off certain subcomplexes of its modified Deligne complex is acylindrical. Moreover, if for each $s\in S$ there is $t\in S$ with $m_{st}< \infty$, then this action is universal. As a consequence, for $|S|\geq 3$, if $A$ is irreducible, then it is acylindrically hyperbolic. We also obtain the Tits alternative for $A$, and we classify the subgroups of $A$ that virtually split as a direct product. A key ingredient in our approach is a simple criterion to show the acylindricity of an action on a two-dimensional $\mathrm{CAT}(-1)$ complex.

==> Figure_lk_tree_1.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Figure_lk_tree_1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{186.6517909bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.44804576)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Figure_lk_tree_1.pdf}}%
    \put(-0.00266654,0.18214406){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17656534\unitlength}\raggedright $\pi_v(x')$\end{minipage}}}%
    \put(0.12925006,0.03602111){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2536857\unitlength}\raggedright $\tau_{x'}$\end{minipage}}}%
    \put(0.09474882,0.45206566){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1745359\unitlength}\raggedright $\pi_v(x)$\end{minipage}}}%
    \put(0.82739331,0.43785927){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17250633\unitlength}\raggedright $\pi_v(y)$\end{minipage}}}%
    \put(0.83348169,0.1699671){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18062435\unitlength}\raggedright $\pi_v(y')$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Figure_lk_tree_1.pdf}}%
    \put(0.77868554,0.04819793){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24353836\unitlength}\raggedright $\tau_{y'}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Figure_lk_tree_1.pdf}}%
  \end{picture}%
\endgroup%


==> Figure_lk_tree_3v2.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Figure_lk_tree_3v2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{237.01421658bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.34325479)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Figure_lk_tree_3v2.pdf}}%
    \put(-0.00209994,0.13668858){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.31485467\unitlength}\raggedright $\pi_{v_{i}}(x_{i-1}')$\end{minipage}}}%
    \put(0.15133175,0.34925537){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.31964946\unitlength}\raggedright $\pi_{v_{i}}(x_{i-1})$\end{minipage}}}%
    \put(0.72829886,0.33806766){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.34681967\unitlength}\raggedright $\pi_{v_{i}}(x_{i})$\end{minipage}}}%
    \put(0.73309354,0.12709908){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.3500161\unitlength}\raggedright $\pi_{v_{i}}(x_{i}')$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Figure_lk_tree_3v2.pdf}}%
    \put(0.68994085,0.03120426){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19178964\unitlength}\raggedright $\tau_{x_i'}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Figure_lk_tree_3v2.pdf}}%
    \put(0.49518059,0.29852405){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2814026\unitlength}\raggedright $\pi_{v_i}(v_{i+1})$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> fig_standard.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig:standard.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{296.06347451bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.53412837)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig_standard.pdf}}%
    \put(-0.00336207,0.30050129){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12146526\unitlength}\raggedright $T_t$\end{minipage}}}%
    \put(0.5329958,0.38375279){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.085981\unitlength}\raggedright $K$\end{minipage}}}%
    \put(0.55210272,0.29777171){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09416969\unitlength}\raggedright $f'$\end{minipage}}}%
    \put(0.62443597,0.29640701){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08188673\unitlength}\raggedright $f$\end{minipage}}}%
    \put(0.85371871,0.14628137){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13784267\unitlength}\raggedright $T_s$\end{minipage}}}%
    \put(0.65719065,0.37829362){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08734584\unitlength}\raggedright $e$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> figure_triangle_2.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure_triangle_2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{586.53225232bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.37747742)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure_triangle_2.pdf}}%
    \put(0.20326622,0.38232497){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2170029\unitlength}\raggedright $\langle r, t \rangle$\end{minipage}}}%
    \put(0.40482501,0.02815665){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2225141\unitlength}\raggedright $\langle s, t \rangle $\end{minipage}}}%
    \put(-0.00169958,0.02464765){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21631403\unitlength}\raggedright $\langle r, s \rangle$\end{minipage}}}%
    \put(0.08391722,0.21817374){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20322495\unitlength}\raggedright $\langle r \rangle$\end{minipage}}}%
    \put(0.20072787,0.02540103){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19978049\unitlength}\raggedright $\langle s \rangle$\end{minipage}}}%
    \put(0.31814261,0.21472927){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19289149\unitlength}\raggedright $\langle t \rangle$\end{minipage}}}%
    \put(0.15556263,0.15066175){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.30587082\unitlength}\raggedright $\langle \varnothing \rangle$\end{minipage}}}%
    \put(0.52701789,0.27876629){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04684512\unitlength}\raggedright $v$\end{minipage}}}%
    \put(0.5217579,0.09837023){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05511185\unitlength}\raggedright $v'$\end{minipage}}}%
    \put(0.80883479,0.0991236){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06062305\unitlength}\raggedright $v''$\end{minipage}}}%
    \put(0.51198785,0.17839426){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04477838\unitlength}\raggedright $l$\end{minipage}}}%
    \put(0.66010767,0.09640864){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10620561\unitlength}\raggedright $d(l, m)$\end{minipage}}}%
    \put(0.68898682,0.13760251){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.31906476\unitlength}\raggedright $\frac{\pi}{2m}+\varepsilon$\end{minipage}}}%
    \put(0.55747119,0.13736689){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.29729823\unitlength}\raggedright $\frac{\pi}{2}+\varepsilon$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figure_triangle_2.pdf}}%
  \end{picture}%
\endgroup%

